Sparse Three-parameter Restricted Indian Buffet Process for Understanding International Trade

This paper presents a Bayesian nonparametric latent feature model specially suitable for exploratory analysis of high-dimensional count data. We perform a non-negative doubly sparse matrix factorization that has two main advantages: not only we are able to better approximate the row input distributions, but the inferred topics are also easier to interpret. By combining the three-parameter and restricted Indian buffet processes into a single prior, we increase the model flexibility, allowing for a full spectrum of sparse solutions in the latent space. We demonstrate the usefulness of our approach in the analysis of countries' economic structure. Compared to other approaches, empirical results show our model's ability to give easy-to-interpret information and better capture the underlying sparsity structure of data.

==> figs/HH_diversity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\columnwidth,
height=0.22\columnwidth,
%at={(0.922in,0.51in)},
scale only axis,
%every outer x axis line/.append style={black},
xlabel style={at={(axis description cs:0.5,-0.03)},anchor=north},
every x tick label/.append style={font=\footnotesize},
%every x tick/.append style={black},
xmin=0,
xmax=400,
xtick={  0, 400},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Empirical},
%every outer y axis line/.append style={black},
every y tick label/.append style={font=\footnotesize},
%every y tick/.append style={black},
ymin=0,
ymax=400,
ytick={400},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel style={at={(axis description cs:-0.03,.5)},anchor=south},
ylabel={Inferred\tiny},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={A},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
3	123.045454545455\\
361	171.863636363636\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
54	130\\
186	148\\
};
\addplot [color=mycolor1, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	105\\
4	110\\
11	112\\
11	114\\
15	114\\
16	115\\
16	116\\
16	118\\
17	118\\
17	120\\
19	120\\
20	121\\
23	123\\
27	124\\
28	125\\
29	126\\
33	127\\
34	127\\
35	127\\
36	127\\
37	127\\
41	128\\
42	128\\
43	128\\
44	129\\
44	130\\
45	130\\
50	130\\
52	130\\
54	130\\
56	130\\
57	130\\
59	130\\
65	131\\
66	131\\
70	131\\
71	131\\
73	132\\
76	132\\
80	133\\
83	133\\
86	133\\
88	133\\
89	134\\
92	134\\
93	134\\
93	135\\
95	135\\
95	136\\
101	136\\
102	136\\
103	136\\
105	136\\
105	137\\
113	137\\
114	139\\
117	139\\
117	141\\
117	142\\
119	142\\
121	143\\
123	143\\
127	143\\
128	143\\
129	143\\
130	144\\
135	144\\
137	144\\
138	145\\
143	145\\
148	145\\
151	145\\
153	145\\
155	145\\
158	146\\
164	146\\
164	147\\
167	147\\
173	147\\
175	148\\
178	148\\
182	148\\
185	148\\
186	148\\
186	149\\
190	149\\
197	150\\
198	150\\
199	151\\
201	151\\
204	152\\
209	152\\
210	152\\
216	153\\
224	153\\
227	153\\
229	154\\
231	154\\
235	154\\
248	154\\
253	155\\
261	155\\
265	155\\
269	155\\
270	157\\
272	157\\
281	157\\
284	158\\
303	161\\
319	162\\
339	162\\
353	163\\
361	174\\
};
\end{axis}

%\begin{axis}[%
%width=6.856in,
%height=4.633in,
%at={(0in,0in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
%xmin=0,
%xmax=1,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.718,0.177) {KS = 0.476\\p = 2.96e-13};
%\end{axis}
\end{tikzpicture}%

==> figs/S0_IBP_diversity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\columnwidth,
height=0.22\columnwidth,
%at={(0.922in,0.51in)},
scale only axis,
%every outer x axis line/.append style={black},
xlabel style={at={(axis description cs:0.5,-0.03)},anchor=north},
every x tick label/.append style={font=\footnotesize},
%every x tick/.append style={black},
xmin=0,
xmax=400,
xtick={  0, 400},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Empirical},
%every outer y axis line/.append style={black},
every y tick label/.append style={font=\footnotesize},
%every y tick/.append style={black},
ymin=0,
ymax=400,
ytick={400},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel style={at={(axis description cs:-0.03,.5)},anchor=south},
ylabel={Inferred\tiny},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={A},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
3	24.6450442703947\\
361	361.862501004738\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
54	72.684402631991\\
186	197.02156545024\\
};
\addplot [color=mycolor1, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	7.88531906437129e-10\\
4	72.684402631991\\
11	72.684402631991\\
15	72.684402631991\\
16	72.684402631991\\
17	72.684402631991\\
19	72.684402631991\\
20	72.684402631991\\
23	72.684402631991\\
27	72.684402631991\\
28	72.684402631991\\
29	72.684402631991\\
33	72.684402631991\\
34	72.684402631991\\
35	72.684402631991\\
36	72.684402631991\\
37	72.684402631991\\
41	72.684402631991\\
42	72.684402631991\\
43	72.684402631991\\
44	72.684402631991\\
45	72.684402631991\\
50	72.684402631991\\
52	72.684402631991\\
54	72.684402631991\\
56	72.684402631991\\
57	72.684402631991\\
59	72.684402631991\\
65	72.684402631991\\
66	72.684402631991\\
70	72.684402631991\\
71	72.684402631991\\
73	72.684402631991\\
76	72.684402631991\\
80	72.684402631991\\
83	72.684402631991\\
86	72.684402631991\\
88	72.684402631991\\
89	72.684402631991\\
92	72.684402631991\\
93	72.684402631991\\
95	72.684402631991\\
101	72.684402631991\\
102	72.684402631991\\
103	72.684402631991\\
105	72.684402631991\\
113	72.684402631991\\
114	72.684402631991\\
117	72.684402631991\\
117	88.6881958660231\\
117	117.00259928008\\
119	117.688787745457\\
121	124.337162819038\\
123	124.337162819038\\
127	124.337162819038\\
128	124.337162819038\\
129	124.337162819038\\
130	124.388965388095\\
130	128.655048123862\\
135	191.984032594613\\
137	194.35120933063\\
138	196.064234536499\\
143	196.064234536499\\
148	196.064234536499\\
151	196.064234536499\\
153	196.301917899436\\
155	197.02156545024\\
158	197.02156545024\\
164	197.02156545024\\
167	197.02156545024\\
173	197.02156545024\\
175	197.02156545024\\
178	197.02156545024\\
182	197.02156545024\\
185	197.02156545024\\
186	197.02156545024\\
190	197.02156545024\\
197	197.02156545024\\
198	197.02156545024\\
199	197.02156545024\\
201	197.02156545024\\
204	197.02156545024\\
209	197.02156545024\\
210	197.02156545024\\
216	197.02156545024\\
224	197.02156545024\\
227	197.02156545024\\
229	197.02156545024\\
231	197.02156545024\\
235	218.177627613459\\
248	231.765004058571\\
253	268.748637167702\\
261	268.748637167702\\
265	268.748637167702\\
269	320.401397354748\\
270	320.401397354748\\
272	320.401397354748\\
281	320.401397354748\\
284	320.401397354748\\
303	333.879019822061\\
319	347.195243561687\\
339	385.889324477911\\
353	393.085799985951\\
};
\end{axis}

%\begin{axis}[%
%width=6.856in,
%height=4.633in,
%at={(0in,0in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
%xmin=0,
%xmax=1,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.716,0.194) {KS = 0.317\\p = 3.97e-06};
%\end{axis}
\end{tikzpicture}%

==> figs/S1_IBP_diversity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\columnwidth,
height=0.22\columnwidth,
%at={(0.922in,0.51in)},
scale only axis,
%every outer x axis line/.append style={black},
xlabel style={at={(axis description cs:0.5,-0.03)},anchor=north},
every x tick label/.append style={font=\footnotesize},
%every x tick/.append style={black},
xmin=0,
xmax=400,
xtick={  0, 400},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Empirical},
%every outer y axis line/.append style={black},
every y tick label/.append style={font=\footnotesize},
%every y tick/.append style={black},
ymin=0,
ymax=400,
ytick={400},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel style={at={(axis description cs:-0.03,.5)},anchor=south},
ylabel={Inferred\tiny},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={A},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
3	15.1370116156597\\
361	357.185868311796\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
54	63.8646420388523\\
186	189.98321489888\\
};
\addplot [color=mycolor1, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	6.84477807618219\\
4	8.70928777258308\\
11	17.8314111561882\\
11	18.1309162855702\\
15	18.1589694347115\\
15	18.9160511607845\\
16	19.0286449615799\\
16	19.0515913206933\\
17	19.0974563303989\\
17	22.673665236907\\
19	27.8974254749681\\
20	29.3834125307525\\
23	29.7385122570753\\
27	29.8789804519486\\
28	33.1185870977863\\
29	33.7617084757082\\
29	40.6238173441938\\
33	41.5553970357512\\
34	41.5999011257017\\
35	48.1352241334208\\
36	50.1936004714437\\
37	54.7003976749995\\
41	54.7211393654609\\
42	55.5992218346949\\
43	57.6398999107927\\
44	57.9745232343294\\
44	58.5547186741426\\
45	61.7407206400314\\
50	63.3385310958712\\
52	63.4456121590392\\
54	63.8646420388523\\
56	66.0569952688131\\
57	66.5986374291651\\
59	70.3812469048601\\
65	77.8941661820882\\
66	78.0732526591415\\
66	78.6364188988496\\
70	80.485545001566\\
71	83.2357151634232\\
71	86.2764163635616\\
73	86.4518590024669\\
76	88.4527602124581\\
80	90.8418521089189\\
83	92.7009987534724\\
86	96.7190413453111\\
88	97.5026492162045\\
89	97.8879625460617\\
92	100.014531803982\\
93	100.526389544184\\
93	101.498642977784\\
93	103.082902798966\\
95	104.564732258984\\
95	105.176874603477\\
101	109.76507467358\\
102	110.992942091602\\
103	112.968337388165\\
103	118.607170393712\\
105	119.122310607641\\
105	119.712390415888\\
105	124.148749902766\\
113	125.707916787698\\
114	125.946095221286\\
117	126.410871050748\\
117	127.011641082517\\
117	127.188982503862\\
117	128.777627550138\\
119	131.903999643942\\
121	137.343877646999\\
121	137.649940530104\\
123	139.379758016333\\
127	141.042516579551\\
128	142.457658354491\\
129	142.608778013741\\
130	142.697729755276\\
130	147.614153895634\\
135	148.085710366563\\
137	149.38396983798\\
138	150.328034589211\\
143	155.033938886389\\
148	156.11219190755\\
151	156.574621515029\\
153	164.611102362315\\
155	165.560654728877\\
158	168.580751458739\\
164	168.686728434604\\
164	169.68714002766\\
167	173.081544009993\\
173	177.645747611982\\
175	178.757048153924\\
178	183.860749027479\\
182	184.16711664127\\
185	187.635476660943\\
186	189.98321489888\\
186	195.780219574746\\
190	198.358466149609\\
197	203.125579318546\\
198	209.406984521034\\
198	209.536149561242\\
199	209.916048502085\\
201	210.744069992941\\
204	214.997975814453\\
209	221.032979365813\\
210	222.55100278093\\
216	225.484930636862\\
224	227.93564066735\\
224	232.92204842131\\
227	233.740577618265\\
229	234.994364507958\\
231	235.467971471864\\
235	237.304839440545\\
248	239.065564731679\\
253	240.179883820638\\
261	243.651406882347\\
265	243.804338204337\\
269	244.77438792556\\
270	245.542296261688\\
272	249.777107865879\\
281	251.107996310073\\
284	252.915555245995\\
303	257.631649308283\\
319	260.934218594501\\
339	271.980255713565\\
353	273.064326798221\\
361	279.548552594869\\
};
\end{axis}

%\begin{axis}[%
%width=6.856in,
%height=4.633in,
%at={(0in,0in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
%xmin=0,
%xmax=1,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.709,0.163) {KS = 0.087\\p = 7.04e-01};
%\end{axis}
\end{tikzpicture}%

==> figs/S3R_IBP_diversity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\columnwidth,
height=0.22\columnwidth,
%at={(0.922in,0.51in)},
scale only axis,
%every outer x axis line/.append style={black},
xlabel style={at={(axis description cs:0.5,-0.03)},anchor=north},
every x tick label/.append style={font=\footnotesize},
%every x tick/.append style={black},
xmin=0,
xmax=400,
xtick={  0, 400},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Empirical},
%every outer y axis line/.append style={black},
every y tick label/.append style={font=\footnotesize},
%every y tick/.append style={black},
ymin=0,
ymax=400,
ytick={400},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel style={at={(axis description cs:-0.03,.5)},anchor=south},
ylabel={Inferred\tiny},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={A},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
3	0.970157480216983\\
361	361.167686618372\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
54	52.2832133071609\\
186	185.093475447486\\
};
\addplot [color=mycolor1, draw=none, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3	52.0723974061869\\
4	52.0723974061869\\
11	52.0723974061869\\
15	52.0723974061869\\
16	52.0723974061869\\
17	52.0723974061869\\
19	52.0723974061869\\
20	52.0723974061869\\
23	52.0723974061869\\
27	52.0723974061869\\
28	52.0723974061869\\
29	52.0723974061869\\
33	52.0723974061869\\
34	52.0723974061869\\
35	52.0723974061869\\
36	52.0723974061869\\
37	52.0723974061869\\
41	52.0723974061869\\
42	52.0723974061869\\
43	52.0723974061869\\
44	52.0723974061869\\
45	52.0723974061869\\
50	52.0723974061869\\
52	52.0723974061869\\
54	52.2832133071609\\
56	60.8025828155809\\
57	65.8701778042639\\
59	65.9755748123318\\
65	69.7809330879992\\
66	73.3648034045565\\
70	73.3648034045565\\
71	75.1808572172242\\
71	75.8345906022086\\
73	76.1629851781329\\
76	77.0501518348082\\
80	81.5901366123301\\
83	81.5901366123301\\
86	81.5901366123301\\
88	81.5901366123301\\
89	81.742917980202\\
92	82.6936548362477\\
93	83.6982956220697\\
93	86.0977183699662\\
93	88.4680565087791\\
95	89.3903249483665\\
95	90.8326420641424\\
101	99.8129623204889\\
102	99.8953075816906\\
103	103.124924368555\\
103	103.369344662972\\
105	103.474398574758\\
105	103.504849482503\\
105	104.579214915688\\
113	104.854545325801\\
114	107.383222886944\\
117	118.160679397895\\
117	121.277445599851\\
117	123.057143077024\\
117	124.361096427666\\
119	125.951699021742\\
121	126.460058984623\\
121	127.285471137742\\
123	130.533154829861\\
127	132.030401692621\\
128	134.004530450439\\
129	135.406872416742\\
130	136.377165359931\\
130	136.51881184905\\
135	137.573201086101\\
137	137.786740256799\\
138	141.115144262904\\
143	142.369073624717\\
148	142.979373154779\\
151	144.560693078159\\
153	146.214508283028\\
155	149.43273633945\\
158	154.424454036967\\
164	159.133600091244\\
164	161.529971442914\\
167	165.425188249431\\
173	166.578537228854\\
175	173.527265539804\\
178	176.870492716302\\
182	180.509612163514\\
182	184.587018619923\\
185	184.769011246584\\
186	185.093475447486\\
186	185.273094829734\\
190	194.510160443128\\
197	194.948563166938\\
198	212.278760878218\\
198	212.529638405765\\
199	213.016300754115\\
201	214.094795003531\\
204	214.927332330543\\
209	215.311091100835\\
210	216.780454353943\\
216	221.322326482955\\
224	222.118333051501\\
224	222.936131270423\\
227	225.890780752548\\
229	225.903409743266\\
231	229.813580085663\\
235	233.171228710178\\
248	235.524700334277\\
253	237.164811616296\\
261	238.184526019703\\
265	250.052017548713\\
269	257.25373599262\\
270	258.208599858168\\
272	263.169498942287\\
281	266.1883938194\\
284	270.179944878473\\
303	280.367974282485\\
319	300.879412603155\\
339	301.065585324831\\
353	313.670221562628\\
361	317.867031781854\\
};
\end{axis}

%\begin{axis}[%
%width=6.856in,
%height=4.633in,
%at={(0in,0in)},
%scale only axis,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
%xmin=0,
%xmax=1,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.718,0.175) {KS = 0.246\\p = 7.52e-04};
%\end{axis}
\end{tikzpicture}%

==> figs/input_quarter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.24\columnwidth,
scale only axis,
xmin=0,
xmax=774,
every x tick label/.append style={font=\footnotesize},
xlabel={Products},
y dir=reverse,
ymin=0,
ymax=127,
every y tick label/.append style={font=\footnotesize},
ylabel style={at={(axis description cs:-0.1,.5)},anchor=south},
ylabel={Countries}
]
\addplot [color=blue, draw=none, mark size=0.7pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	3\\
1	23\\
1	26\\
1	39\\
1	42\\
1	44\\
1	52\\
1	54\\
1	58\\
1	68\\
1	76\\
1	81\\
1	82\\
1	83\\
1	84\\
1	90\\
1	96\\
1	99\\
1	108\\
1	110\\
2	2\\
2	5\\
2	6\\
2	34\\
2	38\\
2	40\\
2	48\\
2	51\\
2	56\\
2	59\\
2	74\\
2	77\\
2	80\\
2	89\\
2	96\\
2	121\\
3	23\\
3	28\\
3	30\\
3	33\\
3	38\\
3	40\\
3	48\\
3	54\\
3	59\\
3	60\\
3	63\\
3	66\\
3	67\\
3	76\\
3	84\\
3	115\\
4	10\\
4	16\\
4	18\\
4	23\\
4	38\\
4	44\\
4	45\\
4	65\\
4	83\\
4	88\\
4	89\\
4	106\\
4	107\\
4	109\\
4	116\\
5	3\\
5	17\\
5	28\\
5	47\\
5	50\\
5	56\\
5	63\\
5	68\\
5	69\\
5	77\\
5	81\\
5	87\\
5	89\\
5	99\\
5	109\\
6	16\\
6	17\\
6	31\\
6	33\\
6	41\\
6	47\\
6	57\\
6	77\\
6	78\\
6	79\\
6	86\\
6	91\\
6	93\\
6	109\\
6	110\\
7	10\\
7	15\\
7	17\\
7	18\\
7	20\\
7	24\\
7	25\\
7	26\\
7	27\\
7	36\\
7	55\\
7	72\\
7	74\\
7	78\\
7	80\\
8	3\\
8	10\\
8	17\\
8	19\\
8	25\\
8	41\\
8	43\\
8	49\\
8	56\\
8	57\\
8	58\\
8	59\\
8	64\\
8	86\\
8	92\\
9	23\\
9	24\\
9	33\\
9	37\\
9	38\\
9	45\\
9	47\\
9	49\\
9	71\\
9	74\\
9	81\\
9	82\\
9	89\\
9	90\\
9	111\\
10	1\\
10	2\\
10	4\\
10	9\\
10	14\\
10	15\\
10	19\\
10	23\\
10	46\\
10	52\\
10	54\\
10	55\\
10	83\\
10	95\\
10	99\\
11	13\\
11	17\\
11	37\\
11	39\\
11	41\\
11	49\\
11	50\\
11	59\\
11	60\\
11	63\\
11	66\\
11	67\\
11	70\\
11	86\\
11	97\\
12	3\\
12	4\\
12	13\\
12	30\\
12	36\\
12	58\\
12	64\\
12	67\\
12	81\\
12	84\\
12	87\\
12	88\\
12	89\\
12	104\\
13	9\\
13	14\\
13	17\\
13	19\\
13	20\\
13	28\\
13	31\\
13	41\\
13	44\\
13	46\\
13	47\\
13	50\\
13	80\\
13	104\\
14	1\\
14	4\\
14	9\\
14	10\\
14	28\\
14	31\\
14	34\\
14	42\\
14	45\\
14	56\\
14	80\\
14	88\\
14	103\\
14	105\\
15	14\\
15	28\\
15	44\\
15	48\\
15	49\\
15	50\\
15	51\\
15	54\\
15	65\\
15	70\\
15	84\\
15	86\\
15	88\\
15	114\\
16	7\\
16	18\\
16	28\\
16	39\\
16	43\\
16	58\\
16	63\\
16	65\\
16	66\\
16	67\\
16	70\\
16	78\\
16	83\\
16	86\\
17	2\\
17	4\\
17	9\\
17	10\\
17	22\\
17	25\\
17	30\\
17	31\\
17	40\\
17	41\\
17	50\\
17	65\\
17	66\\
17	83\\
18	8\\
18	12\\
18	14\\
18	35\\
18	36\\
18	37\\
18	38\\
18	42\\
18	44\\
18	46\\
18	51\\
18	54\\
18	64\\
19	3\\
19	7\\
19	10\\
19	23\\
19	34\\
19	35\\
19	48\\
19	54\\
19	55\\
19	63\\
19	87\\
19	88\\
19	105\\
20	17\\
20	23\\
20	26\\
20	34\\
20	40\\
20	54\\
20	72\\
20	82\\
20	86\\
20	87\\
20	93\\
20	98\\
20	115\\
21	17\\
21	18\\
21	26\\
21	34\\
21	36\\
21	39\\
21	41\\
21	59\\
21	75\\
21	80\\
21	88\\
21	98\\
21	118\\
22	9\\
22	14\\
22	16\\
22	28\\
22	29\\
22	31\\
22	40\\
22	49\\
22	50\\
22	59\\
22	62\\
22	79\\
22	96\\
23	2\\
23	7\\
23	9\\
23	10\\
23	14\\
23	22\\
23	25\\
23	26\\
23	31\\
23	33\\
23	38\\
23	41\\
23	58\\
24	35\\
24	37\\
24	45\\
24	49\\
24	58\\
24	65\\
24	66\\
24	75\\
24	82\\
24	88\\
24	95\\
24	98\\
25	8\\
25	12\\
25	16\\
25	24\\
25	33\\
25	38\\
25	41\\
25	45\\
25	47\\
25	75\\
25	94\\
25	115\\
26	3\\
26	5\\
26	10\\
26	13\\
26	20\\
26	28\\
26	35\\
26	44\\
26	52\\
26	57\\
26	67\\
26	117\\
27	2\\
27	7\\
27	15\\
27	18\\
27	23\\
27	24\\
27	31\\
27	40\\
27	45\\
27	50\\
27	63\\
27	94\\
28	1\\
28	2\\
28	4\\
28	6\\
28	8\\
28	9\\
28	11\\
28	14\\
28	24\\
28	30\\
28	38\\
28	60\\
29	2\\
29	7\\
29	8\\
29	9\\
29	16\\
29	17\\
29	23\\
29	26\\
29	60\\
29	67\\
29	70\\
29	84\\
30	2\\
30	3\\
30	7\\
30	16\\
30	26\\
30	34\\
30	36\\
30	59\\
30	63\\
30	66\\
30	70\\
30	76\\
31	17\\
31	18\\
31	32\\
31	33\\
31	43\\
31	54\\
31	60\\
31	62\\
31	63\\
31	70\\
31	84\\
31	91\\
32	7\\
32	16\\
32	23\\
32	39\\
32	44\\
32	68\\
32	72\\
32	81\\
32	83\\
32	106\\
32	119\\
33	1\\
33	3\\
33	6\\
33	12\\
33	16\\
33	18\\
33	19\\
33	38\\
33	40\\
33	60\\
33	71\\
34	2\\
34	10\\
34	13\\
34	23\\
34	39\\
34	40\\
34	52\\
34	54\\
34	69\\
34	71\\
34	79\\
35	2\\
35	5\\
35	11\\
35	37\\
35	52\\
35	56\\
35	63\\
35	85\\
35	88\\
35	97\\
35	119\\
36	2\\
36	4\\
36	6\\
36	8\\
36	12\\
36	16\\
36	25\\
36	26\\
36	28\\
36	53\\
36	77\\
37	3\\
37	4\\
37	10\\
37	15\\
37	16\\
37	19\\
37	22\\
37	24\\
37	36\\
37	41\\
37	67\\
38	1\\
38	3\\
38	9\\
38	17\\
38	19\\
38	36\\
38	41\\
38	47\\
38	67\\
38	81\\
38	102\\
39	13\\
39	18\\
39	20\\
39	26\\
39	42\\
39	47\\
39	55\\
39	58\\
39	65\\
39	74\\
39	99\\
40	1\\
40	9\\
40	19\\
40	20\\
40	22\\
40	31\\
40	32\\
40	38\\
40	50\\
40	54\\
40	64\\
41	9\\
41	16\\
41	22\\
41	23\\
41	26\\
41	31\\
41	38\\
41	50\\
41	78\\
41	79\\
41	88\\
42	11\\
42	16\\
42	22\\
42	41\\
42	42\\
42	48\\
42	71\\
42	84\\
42	94\\
42	119\\
43	5\\
43	6\\
43	19\\
43	35\\
43	41\\
43	53\\
43	56\\
43	71\\
43	100\\
43	104\\
44	13\\
44	28\\
44	43\\
44	47\\
44	51\\
44	66\\
44	74\\
44	80\\
44	93\\
44	100\\
45	6\\
45	13\\
45	16\\
45	17\\
45	33\\
45	35\\
45	52\\
45	55\\
45	64\\
45	83\\
46	13\\
46	24\\
46	29\\
46	31\\
46	42\\
46	52\\
46	57\\
46	62\\
46	77\\
46	100\\
47	1\\
47	20\\
47	31\\
47	37\\
47	50\\
47	58\\
47	66\\
47	77\\
47	81\\
47	85\\
48	6\\
48	10\\
48	11\\
48	16\\
48	24\\
48	32\\
48	38\\
48	56\\
48	83\\
48	92\\
49	10\\
49	12\\
49	17\\
49	19\\
49	22\\
49	29\\
49	36\\
49	56\\
49	58\\
49	111\\
50	16\\
50	20\\
50	23\\
50	32\\
50	44\\
50	52\\
50	53\\
50	76\\
50	97\\
50	108\\
51	13\\
51	29\\
51	40\\
51	42\\
51	46\\
51	53\\
51	59\\
51	74\\
51	97\\
51	99\\
52	4\\
52	10\\
52	16\\
52	18\\
52	28\\
52	33\\
52	36\\
52	81\\
52	106\\
52	123\\
53	5\\
53	16\\
53	25\\
53	28\\
53	31\\
53	36\\
53	60\\
53	66\\
53	68\\
53	97\\
54	1\\
54	6\\
54	23\\
54	24\\
54	44\\
54	45\\
54	48\\
54	58\\
54	105\\
54	121\\
55	2\\
55	3\\
55	21\\
55	29\\
55	33\\
55	47\\
55	54\\
55	62\\
55	65\\
55	92\\
56	1\\
56	2\\
56	5\\
56	9\\
56	10\\
56	22\\
56	33\\
56	56\\
56	77\\
56	85\\
57	9\\
57	13\\
57	39\\
57	42\\
57	48\\
57	58\\
57	63\\
57	69\\
57	82\\
57	90\\
58	5\\
58	9\\
58	26\\
58	58\\
58	59\\
58	63\\
58	74\\
58	99\\
58	107\\
58	109\\
59	5\\
59	8\\
59	25\\
59	28\\
59	34\\
59	39\\
59	40\\
59	44\\
59	58\\
59	69\\
60	9\\
60	14\\
60	30\\
60	34\\
60	37\\
60	51\\
60	54\\
60	62\\
60	69\\
60	70\\
61	3\\
61	7\\
61	9\\
61	25\\
61	26\\
61	33\\
61	35\\
61	43\\
61	58\\
61	84\\
62	15\\
62	18\\
62	19\\
62	35\\
62	49\\
62	52\\
62	54\\
62	68\\
62	111\\
62	117\\
63	5\\
63	13\\
63	18\\
63	22\\
63	28\\
63	29\\
63	32\\
63	47\\
63	54\\
63	91\\
64	1\\
64	2\\
64	12\\
64	13\\
64	18\\
64	30\\
64	39\\
64	49\\
64	62\\
64	71\\
65	1\\
65	2\\
65	19\\
65	27\\
65	28\\
65	45\\
65	47\\
65	50\\
65	64\\
65	113\\
66	1\\
66	2\\
66	5\\
66	7\\
66	9\\
66	13\\
66	32\\
66	34\\
66	44\\
66	47\\
67	5\\
67	6\\
67	8\\
67	12\\
67	28\\
67	31\\
67	38\\
67	51\\
67	53\\
67	60\\
68	1\\
68	2\\
68	8\\
68	14\\
68	18\\
68	24\\
68	32\\
68	33\\
68	49\\
68	87\\
69	2\\
69	3\\
69	13\\
69	14\\
69	18\\
69	37\\
69	49\\
69	50\\
69	51\\
69	86\\
70	9\\
70	18\\
70	22\\
70	37\\
70	39\\
70	50\\
70	51\\
70	59\\
70	83\\
70	86\\
71	19\\
71	23\\
71	28\\
71	39\\
71	48\\
71	50\\
71	51\\
71	67\\
71	71\\
71	95\\
72	3\\
72	9\\
72	11\\
72	22\\
72	26\\
72	28\\
72	39\\
72	48\\
72	49\\
72	63\\
73	3\\
73	10\\
73	23\\
73	25\\
73	26\\
73	52\\
73	63\\
73	77\\
73	90\\
74	1\\
74	3\\
74	6\\
74	10\\
74	12\\
74	16\\
74	22\\
74	26\\
74	51\\
75	6\\
75	8\\
75	10\\
75	19\\
75	68\\
75	69\\
75	70\\
75	71\\
75	90\\
76	3\\
76	22\\
76	26\\
76	54\\
76	63\\
76	75\\
76	78\\
76	84\\
76	102\\
77	14\\
77	18\\
77	19\\
77	24\\
77	35\\
77	36\\
77	48\\
77	91\\
77	111\\
78	1\\
78	5\\
78	14\\
78	18\\
78	24\\
78	29\\
78	42\\
78	51\\
78	113\\
79	3\\
79	6\\
79	24\\
79	37\\
79	46\\
79	62\\
79	63\\
79	65\\
79	81\\
80	14\\
80	29\\
80	37\\
80	41\\
80	60\\
80	74\\
80	78\\
80	87\\
80	100\\
81	4\\
81	9\\
81	18\\
81	19\\
81	29\\
81	42\\
81	47\\
81	62\\
81	66\\
82	22\\
82	24\\
82	25\\
82	42\\
82	58\\
82	60\\
82	81\\
82	107\\
82	109\\
83	10\\
83	12\\
83	48\\
83	76\\
83	80\\
83	93\\
83	98\\
83	103\\
83	104\\
84	19\\
84	30\\
84	48\\
84	50\\
84	57\\
84	59\\
84	62\\
84	84\\
84	92\\
85	1\\
85	8\\
85	18\\
85	26\\
85	32\\
85	40\\
85	51\\
85	58\\
85	83\\
86	3\\
86	5\\
86	19\\
86	29\\
86	37\\
86	55\\
86	60\\
86	79\\
86	99\\
87	1\\
87	4\\
87	9\\
87	22\\
87	36\\
87	56\\
87	74\\
87	86\\
87	88\\
88	3\\
88	4\\
88	6\\
88	7\\
88	22\\
88	28\\
88	52\\
88	65\\
88	98\\
89	29\\
89	39\\
89	44\\
89	78\\
89	88\\
89	103\\
89	105\\
89	106\\
89	109\\
90	2\\
90	3\\
90	6\\
90	28\\
90	34\\
90	37\\
90	51\\
90	91\\
90	103\\
91	1\\
91	4\\
91	6\\
91	21\\
91	27\\
91	32\\
91	35\\
91	61\\
91	64\\
92	19\\
92	25\\
92	41\\
92	47\\
92	56\\
92	72\\
92	92\\
92	120\\
92	122\\
93	4\\
93	5\\
93	29\\
93	42\\
93	44\\
93	53\\
93	56\\
93	71\\
93	100\\
94	14\\
94	15\\
94	21\\
94	24\\
94	26\\
94	31\\
94	38\\
94	53\\
94	85\\
95	9\\
95	12\\
95	17\\
95	25\\
95	29\\
95	30\\
95	32\\
95	40\\
95	63\\
96	4\\
96	14\\
96	22\\
96	29\\
96	31\\
96	32\\
96	41\\
96	46\\
96	91\\
97	8\\
97	14\\
97	28\\
97	37\\
97	46\\
97	49\\
97	50\\
97	92\\
97	103\\
98	3\\
98	13\\
98	24\\
98	35\\
98	40\\
98	48\\
98	65\\
98	69\\
98	113\\
99	9\\
99	10\\
99	55\\
99	63\\
99	72\\
99	89\\
99	101\\
99	117\\
99	122\\
100	2\\
100	8\\
100	14\\
100	15\\
100	16\\
100	26\\
100	31\\
100	49\\
100	55\\
101	6\\
101	14\\
101	17\\
101	28\\
101	37\\
101	45\\
101	67\\
101	69\\
101	94\\
102	1\\
102	7\\
102	29\\
102	38\\
102	41\\
102	44\\
102	53\\
102	54\\
102	82\\
103	1\\
103	4\\
103	5\\
103	8\\
103	14\\
103	29\\
103	42\\
103	58\\
103	85\\
104	2\\
104	3\\
104	10\\
104	12\\
104	21\\
104	36\\
104	42\\
104	68\\
104	94\\
105	3\\
105	7\\
105	12\\
105	14\\
105	18\\
105	20\\
105	21\\
105	27\\
105	53\\
106	9\\
106	13\\
106	33\\
106	59\\
106	66\\
106	67\\
106	78\\
106	79\\
106	88\\
107	2\\
107	18\\
107	26\\
107	33\\
107	39\\
107	51\\
107	54\\
107	59\\
107	70\\
108	7\\
108	9\\
108	14\\
108	33\\
108	36\\
108	38\\
108	46\\
108	78\\
108	84\\
109	14\\
109	23\\
109	37\\
109	50\\
109	66\\
109	69\\
109	71\\
109	83\\
109	87\\
110	2\\
110	3\\
110	7\\
110	16\\
110	33\\
110	40\\
110	43\\
110	78\\
110	86\\
111	6\\
111	10\\
111	16\\
111	19\\
111	21\\
111	22\\
111	26\\
111	32\\
111	40\\
112	1\\
112	4\\
112	15\\
112	17\\
112	19\\
112	25\\
112	26\\
112	49\\
112	51\\
113	5\\
113	18\\
113	21\\
113	24\\
113	68\\
113	73\\
113	102\\
113	105\\
113	114\\
114	6\\
114	58\\
114	59\\
114	62\\
114	64\\
114	81\\
114	86\\
114	110\\
114	115\\
115	5\\
115	12\\
115	16\\
115	24\\
115	25\\
115	31\\
115	38\\
115	50\\
116	3\\
116	11\\
116	17\\
116	42\\
116	52\\
116	56\\
116	58\\
116	90\\
117	4\\
117	6\\
117	10\\
117	16\\
117	26\\
117	42\\
117	51\\
117	85\\
118	5\\
118	11\\
118	15\\
118	16\\
118	19\\
118	25\\
118	31\\
118	66\\
119	5\\
119	8\\
119	10\\
119	21\\
119	22\\
119	34\\
119	52\\
119	55\\
120	3\\
120	16\\
120	35\\
120	47\\
120	51\\
120	59\\
120	63\\
120	91\\
121	1\\
121	9\\
121	24\\
121	41\\
121	46\\
121	60\\
121	65\\
121	66\\
122	3\\
122	4\\
122	5\\
122	6\\
122	8\\
122	65\\
122	87\\
122	94\\
123	2\\
123	3\\
123	19\\
123	37\\
123	50\\
123	62\\
123	75\\
123	90\\
124	11\\
124	28\\
124	34\\
124	45\\
124	53\\
124	58\\
124	60\\
124	65\\
125	1\\
125	2\\
125	4\\
125	9\\
125	16\\
125	20\\
125	31\\
125	34\\
126	9\\
126	19\\
126	34\\
126	41\\
126	54\\
126	56\\
126	72\\
126	77\\
127	1\\
127	11\\
127	16\\
127	22\\
127	29\\
127	34\\
127	36\\
127	41\\
128	2\\
128	3\\
128	5\\
128	20\\
128	34\\
128	43\\
128	50\\
128	67\\
129	2\\
129	25\\
129	37\\
129	40\\
129	47\\
129	56\\
129	77\\
129	78\\
130	3\\
130	8\\
130	10\\
130	19\\
130	20\\
130	24\\
130	33\\
130	90\\
131	1\\
131	8\\
131	9\\
131	12\\
131	15\\
131	28\\
131	36\\
131	54\\
132	17\\
132	18\\
132	20\\
132	21\\
132	33\\
132	64\\
132	104\\
132	108\\
133	48\\
133	51\\
133	62\\
133	80\\
133	83\\
133	84\\
133	98\\
133	116\\
134	2\\
134	11\\
134	19\\
134	38\\
134	39\\
134	42\\
134	44\\
134	67\\
135	3\\
135	6\\
135	9\\
135	11\\
135	15\\
135	32\\
135	46\\
135	56\\
136	9\\
136	18\\
136	45\\
136	75\\
136	82\\
136	105\\
136	108\\
136	110\\
137	43\\
137	55\\
137	69\\
137	72\\
137	101\\
137	112\\
137	120\\
137	125\\
138	1\\
138	4\\
138	10\\
138	25\\
138	28\\
138	32\\
138	57\\
138	73\\
139	4\\
139	6\\
139	21\\
139	27\\
139	37\\
139	64\\
139	81\\
139	93\\
140	4\\
140	11\\
140	12\\
140	14\\
140	16\\
140	17\\
140	38\\
140	52\\
141	3\\
141	4\\
141	8\\
141	9\\
141	11\\
141	16\\
141	65\\
141	83\\
142	1\\
142	5\\
142	10\\
142	30\\
142	32\\
142	55\\
142	57\\
142	73\\
143	4\\
143	6\\
143	10\\
143	40\\
143	43\\
143	46\\
143	69\\
143	81\\
144	13\\
144	28\\
144	40\\
144	42\\
144	62\\
144	99\\
144	108\\
144	112\\
145	2\\
145	13\\
145	25\\
145	31\\
145	33\\
145	49\\
145	77\\
145	91\\
146	9\\
146	17\\
146	25\\
146	31\\
146	34\\
146	48\\
146	75\\
146	85\\
147	2\\
147	13\\
147	14\\
147	19\\
147	30\\
147	49\\
147	59\\
147	78\\
148	2\\
148	19\\
148	43\\
148	48\\
148	54\\
148	55\\
148	60\\
148	69\\
149	4\\
149	5\\
149	6\\
149	7\\
149	11\\
149	21\\
149	27\\
149	47\\
150	6\\
150	20\\
150	27\\
150	31\\
150	37\\
150	40\\
150	62\\
150	80\\
151	9\\
151	33\\
151	44\\
151	61\\
151	65\\
151	74\\
151	80\\
151	86\\
152	2\\
152	7\\
152	13\\
152	37\\
152	40\\
152	45\\
152	48\\
152	65\\
153	5\\
153	12\\
153	19\\
153	27\\
153	37\\
153	58\\
153	59\\
153	61\\
154	2\\
154	8\\
154	18\\
154	32\\
154	36\\
154	37\\
154	39\\
154	50\\
155	3\\
155	8\\
155	15\\
155	17\\
155	27\\
155	28\\
155	31\\
155	32\\
156	2\\
156	5\\
156	21\\
156	23\\
156	27\\
156	32\\
156	49\\
156	76\\
157	1\\
157	3\\
157	22\\
157	24\\
157	26\\
157	32\\
157	38\\
157	41\\
158	1\\
158	4\\
158	5\\
158	20\\
158	27\\
158	31\\
158	32\\
158	61\\
159	8\\
159	13\\
159	16\\
159	18\\
159	20\\
159	25\\
159	43\\
159	66\\
160	2\\
160	18\\
160	30\\
160	39\\
160	41\\
160	59\\
160	70\\
160	78\\
161	35\\
161	39\\
161	41\\
161	43\\
161	48\\
161	63\\
161	78\\
161	79\\
162	7\\
162	9\\
162	51\\
162	70\\
162	78\\
162	79\\
162	84\\
162	96\\
163	2\\
163	32\\
163	38\\
163	43\\
163	59\\
163	67\\
163	84\\
163	86\\
164	3\\
164	11\\
164	19\\
164	34\\
164	40\\
164	43\\
164	77\\
164	79\\
165	1\\
165	7\\
165	12\\
165	17\\
165	19\\
165	21\\
165	30\\
165	32\\
166	8\\
166	10\\
166	15\\
166	16\\
166	23\\
166	32\\
166	37\\
167	4\\
167	5\\
167	8\\
167	22\\
167	24\\
167	55\\
167	85\\
168	3\\
168	6\\
168	16\\
168	33\\
168	47\\
168	50\\
168	85\\
169	2\\
169	44\\
169	52\\
169	54\\
169	66\\
169	81\\
169	98\\
170	9\\
170	46\\
170	60\\
170	86\\
170	94\\
170	95\\
170	96\\
171	7\\
171	18\\
171	19\\
171	28\\
171	41\\
171	60\\
171	88\\
172	4\\
172	25\\
172	29\\
172	33\\
172	51\\
172	54\\
172	95\\
173	10\\
173	33\\
173	44\\
173	59\\
173	66\\
173	96\\
173	109\\
174	2\\
174	13\\
174	33\\
174	39\\
174	43\\
174	78\\
174	101\\
175	1\\
175	5\\
175	10\\
175	18\\
175	40\\
175	85\\
175	98\\
176	4\\
176	13\\
176	50\\
176	60\\
176	80\\
176	81\\
176	93\\
177	13\\
177	37\\
177	54\\
177	63\\
177	80\\
177	82\\
177	89\\
178	30\\
178	44\\
178	78\\
178	93\\
178	99\\
178	109\\
178	124\\
179	33\\
179	39\\
179	46\\
179	74\\
179	81\\
179	89\\
179	93\\
180	70\\
180	74\\
180	79\\
180	81\\
180	88\\
180	104\\
180	116\\
181	35\\
181	73\\
181	79\\
181	98\\
181	101\\
181	108\\
181	118\\
182	3\\
182	15\\
182	17\\
182	32\\
182	47\\
182	57\\
182	86\\
183	6\\
183	15\\
183	16\\
183	34\\
183	57\\
183	72\\
183	118\\
184	4\\
184	18\\
184	19\\
184	25\\
184	32\\
184	35\\
184	44\\
185	14\\
185	18\\
185	26\\
185	62\\
185	64\\
185	66\\
185	107\\
186	6\\
186	14\\
186	42\\
186	56\\
186	62\\
186	66\\
186	85\\
187	6\\
187	26\\
187	36\\
187	50\\
187	55\\
187	68\\
187	80\\
188	12\\
188	14\\
188	17\\
188	19\\
188	21\\
188	76\\
188	82\\
189	7\\
189	24\\
189	29\\
189	68\\
189	78\\
189	90\\
189	107\\
190	11\\
190	13\\
190	45\\
190	101\\
190	104\\
190	107\\
190	116\\
191	10\\
191	13\\
191	15\\
191	28\\
191	69\\
191	76\\
191	92\\
192	23\\
192	52\\
192	92\\
192	95\\
192	110\\
192	113\\
192	120\\
193	26\\
193	36\\
193	41\\
193	44\\
193	45\\
193	54\\
193	80\\
194	10\\
194	13\\
194	21\\
194	23\\
194	57\\
194	71\\
194	97\\
195	3\\
195	5\\
195	6\\
195	13\\
195	52\\
195	69\\
195	77\\
196	20\\
196	25\\
196	34\\
196	43\\
196	46\\
196	51\\
196	102\\
197	10\\
197	25\\
197	35\\
197	48\\
197	55\\
197	61\\
197	76\\
198	3\\
198	7\\
198	9\\
198	28\\
198	42\\
198	68\\
198	72\\
199	1\\
199	25\\
199	30\\
199	35\\
199	39\\
199	45\\
199	64\\
200	1\\
200	13\\
200	22\\
200	39\\
200	41\\
200	52\\
200	59\\
201	2\\
201	3\\
201	7\\
201	26\\
201	41\\
201	62\\
201	77\\
202	5\\
202	14\\
202	25\\
202	31\\
202	32\\
202	35\\
202	91\\
203	12\\
203	17\\
203	20\\
203	24\\
203	33\\
203	36\\
203	42\\
204	1\\
204	6\\
204	24\\
204	26\\
204	34\\
204	50\\
204	101\\
205	8\\
205	12\\
205	15\\
205	22\\
205	23\\
205	38\\
205	40\\
206	3\\
206	5\\
206	12\\
206	24\\
206	53\\
206	61\\
206	75\\
207	4\\
207	7\\
207	44\\
207	60\\
207	74\\
207	80\\
207	83\\
208	13\\
208	14\\
208	16\\
208	18\\
208	28\\
208	41\\
208	47\\
209	35\\
209	39\\
209	49\\
209	55\\
209	61\\
209	97\\
209	103\\
210	17\\
210	25\\
210	53\\
210	60\\
210	61\\
210	70\\
210	95\\
211	5\\
211	8\\
211	9\\
211	18\\
211	24\\
211	46\\
211	87\\
212	8\\
212	11\\
212	19\\
212	20\\
212	21\\
212	32\\
212	68\\
213	11\\
213	14\\
213	15\\
213	30\\
213	40\\
213	43\\
213	70\\
214	15\\
214	17\\
214	26\\
214	51\\
214	55\\
214	114\\
214	120\\
215	9\\
215	20\\
215	41\\
215	46\\
215	49\\
215	61\\
215	67\\
216	3\\
216	7\\
216	12\\
216	15\\
216	16\\
216	19\\
216	27\\
217	1\\
217	12\\
217	22\\
217	37\\
217	61\\
217	65\\
217	76\\
218	7\\
218	13\\
218	15\\
218	16\\
218	17\\
218	20\\
218	26\\
219	4\\
219	5\\
219	15\\
219	25\\
219	31\\
219	73\\
219	85\\
220	1\\
220	9\\
220	10\\
220	21\\
220	22\\
220	42\\
220	68\\
221	4\\
221	5\\
221	11\\
221	22\\
221	31\\
221	35\\
221	49\\
222	4\\
222	10\\
222	18\\
222	22\\
222	24\\
222	26\\
222	61\\
223	2\\
223	15\\
223	21\\
223	22\\
223	27\\
223	31\\
223	73\\
224	4\\
224	5\\
224	11\\
224	22\\
224	27\\
224	31\\
224	36\\
225	7\\
225	8\\
225	18\\
225	23\\
225	54\\
225	67\\
225	71\\
226	1\\
226	9\\
226	14\\
226	24\\
226	32\\
226	62\\
226	64\\
227	2\\
227	3\\
227	5\\
227	16\\
227	22\\
227	26\\
227	34\\
228	3\\
228	4\\
228	5\\
228	11\\
228	24\\
228	46\\
228	55\\
229	1\\
229	6\\
229	16\\
229	32\\
229	34\\
229	38\\
229	41\\
230	7\\
230	12\\
230	14\\
230	16\\
230	25\\
230	28\\
230	55\\
231	17\\
231	29\\
231	38\\
231	41\\
231	50\\
231	84\\
231	86\\
232	14\\
232	17\\
232	29\\
232	51\\
232	63\\
232	70\\
232	96\\
233	3\\
233	18\\
233	19\\
233	34\\
233	43\\
233	47\\
233	51\\
234	13\\
234	37\\
234	49\\
234	51\\
234	59\\
234	60\\
234	63\\
235	23\\
235	28\\
235	44\\
235	66\\
235	70\\
235	79\\
235	96\\
236	2\\
236	7\\
236	19\\
236	44\\
236	55\\
236	66\\
236	71\\
237	5\\
237	6\\
237	16\\
237	18\\
237	23\\
237	58\\
237	65\\
238	15\\
238	22\\
238	23\\
238	38\\
238	48\\
238	53\\
238	95\\
239	1\\
239	5\\
239	12\\
239	15\\
239	21\\
239	41\\
239	46\\
240	28\\
240	35\\
240	48\\
240	58\\
240	62\\
240	75\\
240	99\\
241	4\\
241	12\\
241	13\\
241	50\\
241	85\\
241	96\\
242	6\\
242	14\\
242	34\\
242	41\\
242	42\\
242	44\\
243	35\\
243	39\\
243	71\\
243	75\\
243	88\\
243	119\\
244	28\\
244	35\\
244	39\\
244	48\\
244	74\\
244	79\\
245	9\\
245	10\\
245	16\\
245	37\\
245	42\\
245	49\\
246	16\\
246	30\\
246	33\\
246	46\\
246	48\\
246	96\\
247	6\\
247	43\\
247	67\\
247	79\\
247	88\\
247	101\\
248	23\\
248	28\\
248	58\\
248	74\\
248	89\\
248	114\\
249	38\\
249	51\\
249	54\\
249	65\\
249	111\\
249	113\\
250	5\\
250	9\\
250	19\\
250	40\\
250	42\\
250	52\\
251	7\\
251	19\\
251	37\\
251	38\\
251	54\\
251	89\\
252	8\\
252	17\\
252	30\\
252	37\\
252	80\\
252	81\\
253	10\\
253	20\\
253	42\\
253	57\\
253	77\\
253	122\\
254	20\\
254	36\\
254	42\\
254	47\\
254	75\\
254	114\\
255	12\\
255	18\\
255	42\\
255	45\\
255	52\\
255	59\\
256	4\\
256	74\\
256	80\\
256	89\\
256	100\\
256	101\\
257	13\\
257	57\\
257	74\\
257	82\\
257	101\\
257	106\\
258	1\\
258	2\\
258	28\\
258	35\\
258	44\\
258	47\\
259	15\\
259	16\\
259	37\\
259	42\\
259	47\\
259	49\\
260	39\\
260	44\\
260	49\\
260	60\\
260	72\\
260	86\\
261	19\\
261	21\\
261	28\\
261	48\\
261	59\\
261	82\\
262	15\\
262	23\\
262	36\\
262	37\\
262	68\\
262	118\\
263	6\\
263	9\\
263	16\\
263	23\\
263	90\\
263	99\\
264	7\\
264	15\\
264	28\\
264	72\\
264	82\\
264	107\\
265	10\\
265	14\\
265	20\\
265	22\\
265	42\\
265	53\\
266	1\\
266	2\\
266	3\\
266	7\\
266	11\\
266	21\\
267	1\\
267	36\\
267	61\\
267	65\\
267	97\\
267	123\\
268	1\\
268	10\\
268	14\\
268	19\\
268	87\\
268	94\\
269	13\\
269	25\\
269	44\\
269	45\\
269	46\\
269	82\\
270	3\\
270	11\\
270	12\\
270	34\\
270	37\\
270	65\\
271	3\\
271	13\\
271	23\\
271	53\\
271	56\\
271	59\\
272	16\\
272	18\\
272	21\\
272	46\\
272	65\\
272	81\\
273	2\\
273	4\\
273	9\\
273	14\\
273	52\\
273	92\\
274	1\\
274	2\\
274	6\\
274	10\\
274	27\\
274	57\\
275	5\\
275	9\\
275	20\\
275	22\\
275	27\\
275	111\\
276	21\\
276	25\\
276	26\\
276	32\\
276	35\\
276	71\\
277	5\\
277	11\\
277	21\\
277	24\\
277	69\\
277	77\\
278	26\\
278	33\\
278	44\\
278	50\\
278	52\\
278	83\\
279	2\\
279	13\\
279	14\\
279	18\\
279	23\\
279	30\\
280	2\\
280	3\\
280	7\\
280	13\\
280	14\\
280	17\\
281	1\\
281	3\\
281	13\\
281	15\\
281	32\\
281	34\\
282	8\\
282	30\\
282	39\\
282	48\\
282	58\\
282	64\\
283	3\\
283	6\\
283	8\\
283	34\\
283	41\\
283	92\\
284	3\\
284	4\\
284	15\\
284	20\\
284	45\\
284	59\\
285	12\\
285	18\\
285	20\\
285	74\\
285	79\\
285	105\\
286	1\\
286	5\\
286	6\\
286	12\\
286	56\\
286	57\\
287	4\\
287	7\\
287	8\\
287	25\\
287	41\\
287	53\\
288	3\\
288	9\\
288	12\\
288	28\\
288	37\\
288	91\\
289	4\\
289	5\\
289	12\\
289	29\\
289	53\\
289	61\\
290	5\\
290	12\\
290	16\\
290	20\\
290	22\\
290	47\\
291	16\\
291	20\\
291	21\\
291	29\\
291	36\\
291	61\\
292	4\\
292	8\\
292	22\\
292	31\\
292	61\\
292	76\\
293	4\\
293	11\\
293	12\\
293	22\\
293	31\\
293	64\\
294	5\\
294	12\\
294	20\\
294	21\\
294	29\\
294	53\\
295	2\\
295	4\\
295	5\\
295	12\\
295	21\\
295	27\\
296	3\\
296	7\\
296	9\\
296	17\\
296	37\\
296	53\\
297	1\\
297	6\\
297	8\\
297	33\\
297	34\\
297	45\\
298	8\\
298	9\\
298	10\\
298	17\\
298	18\\
298	37\\
299	2\\
299	19\\
299	23\\
299	34\\
299	39\\
299	87\\
300	5\\
300	63\\
300	67\\
300	70\\
300	78\\
300	84\\
301	17\\
301	23\\
301	30\\
301	39\\
301	49\\
301	50\\
302	1\\
302	2\\
302	8\\
302	21\\
302	29\\
302	71\\
303	23\\
303	35\\
303	43\\
303	46\\
303	73\\
303	76\\
304	5\\
304	8\\
304	29\\
304	33\\
304	52\\
305	4\\
305	6\\
305	24\\
305	56\\
305	77\\
306	1\\
306	10\\
306	12\\
306	42\\
306	59\\
307	3\\
307	6\\
307	22\\
307	36\\
307	52\\
308	14\\
308	38\\
308	60\\
308	72\\
308	106\\
309	17\\
309	18\\
309	36\\
309	50\\
309	72\\
310	11\\
310	21\\
310	32\\
310	50\\
310	56\\
311	53\\
311	64\\
311	75\\
311	77\\
311	100\\
312	31\\
312	32\\
312	44\\
312	52\\
312	79\\
313	48\\
313	56\\
313	70\\
313	89\\
313	94\\
314	19\\
314	63\\
314	67\\
314	70\\
314	75\\
315	12\\
315	26\\
315	42\\
315	54\\
315	58\\
316	1\\
316	57\\
316	65\\
316	69\\
316	98\\
317	39\\
317	49\\
317	57\\
317	62\\
317	96\\
318	10\\
318	31\\
318	33\\
318	34\\
318	70\\
319	18\\
319	23\\
319	67\\
319	95\\
319	102\\
320	19\\
320	64\\
320	74\\
320	82\\
320	100\\
321	8\\
321	15\\
321	17\\
321	36\\
321	47\\
322	6\\
322	10\\
322	47\\
322	52\\
322	103\\
323	9\\
323	12\\
323	15\\
323	21\\
323	24\\
324	14\\
324	45\\
324	62\\
324	82\\
324	97\\
325	6\\
325	30\\
325	39\\
325	46\\
325	55\\
326	36\\
326	44\\
326	75\\
326	76\\
326	92\\
327	23\\
327	45\\
327	56\\
327	64\\
327	89\\
328	37\\
328	52\\
328	85\\
328	90\\
328	95\\
329	14\\
329	20\\
329	24\\
329	37\\
329	107\\
330	6\\
330	23\\
330	79\\
330	100\\
330	115\\
331	3\\
331	7\\
331	30\\
331	34\\
331	39\\
332	3\\
332	16\\
332	17\\
332	20\\
332	47\\
333	16\\
333	19\\
333	20\\
333	41\\
333	57\\
334	1\\
334	4\\
334	24\\
334	75\\
334	77\\
335	5\\
335	28\\
335	38\\
335	50\\
335	117\\
336	21\\
336	22\\
336	32\\
336	33\\
336	56\\
337	4\\
337	6\\
337	28\\
337	30\\
337	54\\
338	1\\
338	11\\
338	23\\
338	27\\
338	68\\
339	5\\
339	9\\
339	36\\
339	55\\
339	69\\
340	3\\
340	11\\
340	13\\
340	53\\
340	76\\
341	12\\
341	21\\
341	25\\
341	33\\
341	77\\
342	1\\
342	6\\
342	7\\
342	15\\
342	68\\
343	27\\
343	66\\
343	72\\
343	87\\
343	106\\
344	3\\
344	6\\
344	19\\
344	22\\
344	43\\
345	1\\
345	6\\
345	11\\
345	13\\
345	44\\
346	1\\
346	13\\
346	45\\
346	64\\
346	77\\
347	4\\
347	6\\
347	22\\
347	77\\
347	102\\
348	5\\
348	73\\
348	77\\
348	85\\
348	91\\
349	6\\
349	11\\
349	25\\
349	46\\
349	54\\
350	8\\
350	23\\
350	34\\
350	72\\
350	105\\
351	7\\
351	28\\
351	39\\
351	53\\
351	56\\
352	14\\
352	19\\
352	25\\
352	51\\
352	67\\
353	3\\
353	6\\
353	9\\
353	68\\
353	96\\
354	1\\
354	2\\
354	46\\
354	53\\
354	61\\
355	6\\
355	26\\
355	27\\
355	31\\
355	60\\
356	4\\
356	14\\
356	27\\
356	61\\
356	76\\
357	5\\
357	8\\
357	26\\
357	68\\
357	75\\
358	6\\
358	31\\
358	43\\
358	58\\
358	80\\
359	1\\
359	18\\
359	33\\
359	35\\
359	58\\
360	1\\
360	11\\
360	14\\
360	18\\
360	27\\
361	17\\
361	27\\
361	35\\
361	70\\
361	83\\
362	2\\
362	11\\
362	13\\
362	35\\
362	40\\
363	8\\
363	23\\
363	51\\
363	76\\
363	78\\
364	1\\
364	8\\
364	31\\
364	36\\
364	75\\
365	1\\
365	20\\
365	36\\
365	47\\
365	60\\
366	3\\
366	16\\
366	18\\
366	25\\
366	51\\
367	3\\
367	30\\
367	48\\
367	60\\
367	76\\
368	2\\
368	30\\
368	35\\
368	43\\
368	60\\
369	9\\
369	11\\
369	18\\
369	19\\
369	26\\
370	6\\
370	45\\
370	47\\
370	52\\
370	61\\
371	1\\
371	13\\
371	44\\
371	45\\
371	59\\
372	3\\
372	6\\
372	8\\
372	9\\
372	33\\
373	21\\
373	27\\
373	33\\
373	55\\
373	63\\
374	46\\
374	53\\
374	69\\
374	92\\
374	110\\
375	7\\
375	30\\
375	70\\
375	72\\
375	83\\
376	1\\
376	17\\
376	21\\
376	36\\
376	38\\
377	3\\
377	11\\
377	27\\
377	45\\
377	61\\
378	6\\
378	13\\
378	24\\
378	34\\
378	106\\
379	8\\
379	29\\
379	44\\
379	52\\
379	73\\
380	1\\
380	25\\
380	26\\
380	27\\
380	46\\
381	5\\
381	14\\
381	36\\
381	39\\
381	40\\
382	12\\
382	15\\
382	25\\
382	29\\
382	32\\
383	3\\
383	7\\
383	11\\
383	30\\
383	49\\
384	4\\
384	15\\
384	16\\
384	25\\
384	32\\
385	4\\
385	16\\
385	30\\
385	55\\
385	76\\
386	3\\
386	6\\
386	8\\
386	14\\
386	94\\
387	7\\
387	20\\
387	21\\
387	40\\
387	43\\
388	2\\
388	10\\
388	19\\
388	32\\
388	46\\
389	1\\
389	4\\
389	12\\
389	20\\
389	34\\
390	1\\
390	5\\
390	11\\
390	17\\
390	20\\
391	1\\
391	2\\
391	20\\
391	22\\
391	49\\
392	23\\
392	30\\
392	31\\
392	39\\
392	43\\
393	12\\
393	20\\
393	30\\
393	36\\
393	69\\
394	1\\
394	2\\
394	4\\
394	8\\
394	25\\
395	2\\
395	14\\
395	25\\
395	31\\
395	57\\
396	17\\
396	18\\
396	29\\
396	53\\
396	57\\
397	4\\
397	5\\
397	24\\
397	42\\
397	87\\
398	2\\
398	15\\
398	19\\
398	24\\
398	42\\
399	10\\
399	16\\
399	17\\
399	34\\
399	38\\
400	8\\
400	14\\
400	17\\
400	43\\
400	61\\
401	3\\
401	8\\
401	40\\
401	50\\
401	68\\
402	7\\
402	8\\
402	15\\
402	25\\
402	38\\
403	7\\
403	20\\
403	37\\
403	49\\
403	67\\
404	11\\
404	24\\
404	53\\
404	62\\
404	108\\
405	2\\
405	18\\
405	20\\
405	21\\
405	68\\
406	4\\
406	27\\
406	39\\
406	71\\
406	88\\
407	5\\
407	7\\
407	13\\
407	15\\
407	27\\
408	21\\
408	29\\
408	42\\
408	54\\
408	75\\
409	5\\
409	22\\
409	75\\
409	85\\
410	1\\
410	5\\
410	10\\
410	24\\
411	9\\
411	34\\
411	41\\
411	63\\
412	21\\
412	24\\
412	26\\
412	36\\
413	8\\
413	30\\
413	38\\
413	64\\
414	10\\
414	28\\
414	54\\
414	56\\
415	8\\
415	11\\
415	22\\
415	27\\
416	45\\
416	52\\
416	80\\
416	86\\
417	9\\
417	17\\
417	75\\
417	80\\
418	8\\
418	24\\
418	47\\
418	76\\
419	1\\
419	11\\
419	19\\
419	28\\
420	1\\
420	40\\
420	76\\
420	95\\
421	55\\
421	62\\
421	87\\
421	105\\
422	10\\
422	42\\
422	74\\
422	83\\
423	8\\
423	19\\
423	57\\
423	62\\
424	7\\
424	8\\
424	13\\
424	15\\
425	24\\
425	93\\
425	97\\
425	124\\
426	52\\
426	60\\
426	74\\
426	100\\
427	23\\
427	94\\
427	95\\
427	108\\
428	26\\
428	73\\
428	94\\
428	103\\
429	2\\
429	6\\
429	9\\
429	45\\
430	4\\
430	11\\
430	38\\
430	73\\
431	13\\
431	22\\
431	32\\
431	85\\
432	2\\
432	9\\
432	11\\
432	46\\
433	4\\
433	11\\
433	85\\
433	112\\
434	4\\
434	10\\
434	55\\
434	73\\
435	8\\
435	10\\
435	25\\
435	34\\
436	2\\
436	4\\
436	64\\
436	72\\
437	3\\
437	6\\
437	13\\
437	22\\
438	6\\
438	16\\
438	21\\
438	29\\
439	35\\
439	46\\
439	61\\
439	76\\
440	14\\
440	20\\
440	28\\
440	57\\
441	4\\
441	12\\
441	61\\
441	112\\
442	25\\
442	26\\
442	52\\
442	82\\
443	4\\
443	11\\
443	55\\
443	73\\
444	2\\
444	3\\
444	48\\
444	56\\
445	2\\
445	15\\
445	48\\
445	56\\
446	3\\
446	13\\
446	31\\
446	60\\
447	7\\
447	23\\
447	49\\
447	71\\
448	21\\
448	24\\
448	30\\
448	31\\
449	2\\
449	16\\
449	20\\
449	64\\
450	2\\
450	47\\
450	51\\
450	82\\
451	2\\
451	14\\
451	22\\
451	58\\
452	7\\
452	14\\
452	29\\
452	84\\
453	2\\
453	15\\
453	17\\
453	44\\
454	9\\
454	30\\
454	40\\
454	51\\
455	15\\
455	27\\
455	54\\
455	60\\
456	2\\
456	34\\
456	35\\
456	51\\
457	17\\
457	26\\
457	31\\
457	37\\
458	4\\
458	6\\
458	14\\
458	38\\
459	7\\
459	23\\
459	39\\
459	60\\
460	8\\
460	16\\
460	69\\
460	117\\
461	35\\
461	40\\
461	43\\
461	49\\
462	13\\
462	82\\
462	90\\
462	111\\
463	38\\
463	64\\
463	69\\
463	89\\
464	7\\
464	15\\
464	21\\
464	38\\
465	1\\
465	12\\
465	13\\
465	14\\
466	11\\
466	56\\
466	62\\
466	72\\
467	5\\
467	6\\
467	21\\
467	57\\
468	6\\
468	24\\
468	26\\
468	79\\
469	1\\
469	15\\
469	25\\
469	110\\
470	8\\
470	15\\
470	29\\
470	43\\
471	21\\
471	25\\
471	30\\
471	49\\
472	11\\
472	27\\
472	29\\
472	35\\
473	4\\
473	5\\
473	29\\
473	49\\
474	2\\
474	20\\
474	36\\
474	48\\
475	6\\
475	15\\
475	30\\
475	46\\
476	3\\
476	15\\
476	21\\
476	31\\
477	8\\
477	11\\
477	24\\
477	25\\
478	2\\
478	24\\
478	32\\
478	36\\
479	2\\
479	4\\
479	43\\
479	97\\
480	9\\
480	12\\
480	13\\
480	26\\
481	19\\
481	30\\
481	32\\
481	63\\
482	4\\
482	10\\
482	11\\
482	34\\
483	3\\
483	13\\
483	35\\
483	45\\
484	3\\
484	9\\
484	22\\
484	102\\
485	7\\
485	15\\
485	21\\
485	33\\
486	20\\
486	35\\
486	45\\
486	47\\
487	11\\
487	21\\
487	36\\
487	50\\
488	1\\
488	3\\
488	24\\
488	27\\
489	1\\
489	12\\
489	25\\
489	64\\
490	1\\
490	4\\
490	25\\
490	53\\
491	2\\
491	5\\
491	12\\
491	73\\
492	7\\
492	32\\
492	43\\
492	57\\
493	23\\
493	35\\
493	46\\
493	57\\
494	7\\
494	12\\
494	29\\
494	30\\
495	11\\
495	22\\
495	43\\
495	46\\
496	3\\
496	20\\
496	47\\
496	61\\
497	17\\
497	36\\
497	40\\
497	55\\
498	16\\
498	30\\
498	57\\
498	59\\
499	4\\
499	30\\
499	61\\
499	91\\
500	4\\
500	35\\
500	71\\
500	91\\
501	6\\
501	8\\
501	27\\
501	32\\
502	7\\
502	29\\
502	51\\
502	67\\
503	1\\
503	27\\
503	29\\
503	45\\
504	9\\
504	17\\
504	20\\
504	25\\
505	11\\
505	33\\
505	42\\
505	50\\
506	3\\
506	8\\
506	17\\
506	20\\
507	4\\
507	5\\
507	24\\
507	40\\
508	3\\
508	5\\
508	7\\
508	39\\
509	11\\
509	19\\
509	28\\
509	49\\
510	7\\
510	13\\
510	22\\
510	46\\
511	4\\
511	58\\
511	95\\
511	121\\
512	24\\
512	27\\
512	51\\
512	61\\
513	11\\
513	18\\
513	26\\
513	37\\
514	48\\
514	55\\
514	67\\
514	93\\
515	12\\
515	21\\
515	35\\
515	36\\
516	5\\
516	7\\
516	22\\
516	79\\
517	4\\
517	5\\
517	20\\
517	83\\
518	3\\
518	7\\
518	33\\
518	78\\
519	65\\
519	66\\
519	109\\
520	1\\
520	33\\
520	89\\
521	5\\
521	22\\
521	45\\
522	3\\
522	57\\
522	68\\
523	1\\
523	32\\
523	103\\
524	21\\
524	32\\
524	75\\
525	18\\
525	44\\
525	67\\
526	10\\
526	96\\
526	102\\
527	26\\
527	42\\
527	93\\
528	2\\
528	17\\
528	76\\
529	6\\
529	28\\
529	34\\
530	4\\
530	23\\
530	27\\
531	17\\
531	44\\
531	60\\
532	11\\
532	44\\
532	93\\
533	14\\
533	17\\
533	48\\
534	23\\
534	104\\
534	110\\
535	74\\
535	87\\
535	90\\
536	56\\
536	64\\
536	69\\
537	38\\
537	71\\
537	106\\
538	3\\
538	10\\
538	82\\
539	13\\
539	45\\
539	112\\
540	10\\
540	29\\
540	36\\
541	4\\
541	5\\
541	7\\
542	25\\
542	33\\
542	49\\
543	62\\
543	66\\
543	90\\
544	11\\
544	19\\
544	25\\
545	10\\
545	38\\
545	43\\
546	11\\
546	20\\
546	73\\
547	1\\
547	15\\
547	31\\
548	34\\
548	72\\
548	87\\
549	8\\
549	15\\
549	53\\
550	10\\
550	61\\
550	112\\
551	9\\
551	10\\
551	52\\
552	3\\
552	23\\
552	47\\
553	26\\
553	33\\
553	38\\
554	6\\
554	12\\
554	53\\
555	4\\
555	40\\
555	68\\
556	7\\
556	18\\
556	39\\
557	13\\
557	24\\
557	52\\
558	2\\
558	23\\
558	48\\
559	6\\
559	33\\
559	38\\
560	66\\
560	78\\
560	102\\
561	6\\
561	15\\
561	82\\
562	14\\
562	34\\
562	93\\
563	40\\
563	59\\
563	97\\
564	9\\
564	50\\
564	59\\
565	11\\
565	13\\
565	48\\
566	14\\
566	34\\
566	37\\
567	1\\
567	8\\
567	12\\
568	5\\
568	17\\
568	29\\
569	4\\
569	8\\
569	18\\
570	23\\
570	27\\
570	56\\
571	15\\
571	64\\
571	81\\
572	6\\
572	12\\
572	17\\
573	5\\
573	32\\
573	72\\
574	39\\
574	92\\
574	116\\
575	2\\
575	7\\
575	47\\
576	9\\
576	43\\
576	51\\
577	4\\
577	62\\
577	72\\
578	15\\
578	29\\
578	32\\
579	20\\
579	21\\
579	68\\
580	11\\
580	20\\
580	45\\
581	5\\
581	21\\
581	30\\
582	4\\
582	15\\
582	41\\
583	1\\
583	10\\
583	46\\
584	1\\
584	2\\
584	27\\
585	2\\
585	6\\
585	9\\
586	2\\
586	18\\
586	53\\
587	1\\
587	21\\
587	27\\
588	2\\
588	12\\
588	27\\
589	8\\
589	18\\
589	53\\
590	12\\
590	17\\
590	22\\
591	14\\
591	20\\
591	27\\
592	32\\
592	53\\
592	87\\
593	2\\
593	11\\
593	26\\
594	1\\
594	57\\
594	64\\
595	35\\
595	71\\
595	73\\
596	4\\
596	29\\
596	73\\
597	7\\
597	13\\
597	20\\
598	7\\
598	23\\
598	43\\
599	29\\
599	30\\
599	43\\
600	33\\
600	43\\
600	57\\
601	7\\
601	30\\
601	71\\
602	26\\
602	30\\
602	49\\
603	1\\
603	2\\
603	3\\
604	3\\
604	25\\
604	29\\
605	27\\
605	28\\
605	45\\
606	2\\
606	3\\
606	27\\
607	2\\
607	12\\
607	13\\
608	1\\
608	5\\
608	36\\
609	8\\
609	15\\
609	61\\
610	4\\
610	5\\
610	73\\
611	22\\
611	33\\
611	41\\
612	9\\
612	17\\
612	26\\
613	11\\
613	27\\
613	73\\
614	27\\
614	31\\
614	46\\
615	10\\
615	11\\
615	79\\
616	4\\
616	5\\
616	6\\
617	7\\
617	39\\
617	43\\
618	21\\
618	38\\
618	72\\
619	35\\
619	48\\
619	70\\
620	9\\
620	46\\
620	57\\
621	19\\
621	40\\
621	43\\
622	26\\
622	43\\
622	76\\
623	4\\
623	10\\
623	81\\
624	16\\
624	34\\
624	49\\
625	37\\
625	45\\
626	28\\
626	45\\
627	26\\
627	44\\
628	5\\
628	104\\
629	24\\
629	34\\
630	31\\
630	75\\
631	42\\
631	112\\
632	13\\
632	23\\
633	40\\
633	52\\
634	10\\
634	61\\
635	74\\
635	79\\
636	55\\
636	58\\
637	27\\
637	47\\
638	36\\
638	62\\
639	17\\
639	61\\
640	11\\
640	90\\
641	4\\
641	40\\
642	23\\
642	24\\
643	1\\
643	6\\
644	73\\
644	94\\
645	10\\
645	98\\
646	10\\
646	80\\
647	13\\
647	53\\
648	4\\
648	73\\
649	11\\
649	65\\
650	8\\
650	75\\
651	1\\
651	5\\
652	1\\
652	69\\
653	33\\
653	36\\
654	1\\
654	3\\
655	15\\
655	91\\
656	3\\
656	35\\
657	12\\
657	100\\
658	9\\
658	14\\
659	38\\
659	51\\
660	35\\
660	73\\
661	27\\
661	40\\
662	1\\
662	5\\
663	14\\
663	18\\
664	23\\
664	69\\
665	37\\
665	57\\
666	24\\
666	113\\
667	1\\
667	12\\
668	12\\
668	48\\
669	30\\
669	68\\
670	20\\
670	56\\
671	6\\
671	39\\
672	5\\
672	19\\
673	31\\
673	35\\
674	20\\
674	29\\
675	1\\
675	15\\
676	16\\
676	66\\
677	30\\
677	70\\
678	2\\
678	21\\
679	27\\
679	48\\
680	35\\
680	73\\
681	1\\
681	12\\
682	1\\
682	27\\
683	30\\
683	68\\
684	1\\
684	46\\
685	8\\
685	53\\
686	17\\
686	21\\
687	2\\
687	7\\
688	21\\
688	25\\
689	10\\
689	23\\
690	10\\
690	15\\
691	29\\
691	73\\
692	15\\
692	35\\
693	7\\
693	23\\
694	7\\
694	31\\
695	2\\
695	15\\
696	30\\
696	71\\
697	21\\
697	27\\
698	7\\
698	31\\
699	8\\
699	29\\
700	2\\
700	36\\
701	8\\
701	33\\
702	20\\
702	72\\
703	8\\
703	22\\
704	11\\
704	57\\
705	10\\
705	27\\
706	2\\
706	40\\
707	12\\
707	25\\
708	2\\
708	10\\
709	7\\
709	20\\
710	7\\
710	12\\
711	7\\
711	89\\
712	45\\
713	108\\
714	3\\
715	24\\
716	20\\
};
\addplot [color=blue, draw=none, mark size=0.7pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
716	20\\
717	74\\
718	107\\
719	72\\
720	71\\
721	19\\
722	41\\
723	5\\
724	11\\
725	5\\
726	65\\
727	2\\
728	12\\
729	45\\
730	55\\
731	7\\
732	84\\
733	4\\
734	16\\
735	6\\
736	32\\
737	6\\
738	14\\
739	8\\
740	18\\
741	3\\
742	1\\
743	41\\
744	2\\
745	21\\
746	29\\
747	7\\
748	57\\
749	4\\
750	53\\
751	55\\
752	61\\
753	29\\
754	11\\
755	30\\
756	22\\
757	4\\
};
\end{axis}
\end{tikzpicture}%
